The Depth-Restricted Rectilinear Steiner Arborescence Problem is NP-complete

In the rectilinear Steiner arborescence problem the task is to build a shortest rectilinear Steiner tree connecting a given root and a set of terminals which are placed in the plane such that all root-terminal-paths are shortest paths. This problem is known to be NP-hard. In this paper we consider a more restricted version of this problem. In our case we have a depth restrictions $d(t)\in\mathbb{N}$ for every terminal $t$. We are looking for a shortest binary rectilinear Steiner arborescence such that each terminal $t$ is at depth $d(t)$, that is, there are exactly $d(t)$ Steiner points on the unique root-$t$-path is exactly $d(t)$. We prove that even this restricted version is NP-hard.

==> figure_new.tikz.tex <==



 


\newcommand \ds{3.4}

\newcommand \tb[2] {
\draw[loosely dotted] (#1 * \ds -\dalpha, #2 * \ds -\dalpha)
-- ++(0, 2*\dalpha+\ddelta)
-- ++(2*\dalpha+\ddelta, 0)
-- ++(0, 0-2*\dalpha-\ddelta)
-- cycle;}
\tikzstyle{terminal}=[draw,fill=black, inner sep=0.7pt]
\tikzstyle{cascade}=[draw,fill=black,rotate=45, inner sep=0.8pt]  %,scale=0.40

%  \tikzstyle{whitevertex}=[circle,draw,scale=0.25,fill=white]
%  \tikzstyle{whitevertexX}=[draw,scale=0.4,fill=white]
  %\tikzstyle{whitevertex}=[draw,fill=black, inner sep=0.8pt]
  %\tikzstyle{whitevertexX}=[draw,scale=0.40,fill=black,rotate=45]

%    \begin{tikzpicture}[scale=0.345]


%    \foreach \x in {0,...,11} {
%     \foreach \y in {0,...,11} {
%      \tb{\x}{\y}
%     }
%    }

   %variable tiles.  %%%OK
   \foreach \x/ \y/\z in{7/7/1, 9/9/0, 11/11/1}{



    \node[terminal] (a1) at (\x*\ds+\pD,\y*\ds+\pD) {};
    \node[terminal] (a2) at (\x*\ds+\pC,\y*\ds+\pD) {};
    \node[terminal] (a3) at (\x*\ds+\pD,\y*\ds+\pC) {};
    \node[terminal] (a4) at (\x*\ds+\pC,\y*\ds+\pC) {};
    \node[dterminal] (b12) at (\x*\ds+\pB,\y*\ds+\pD) {};
    \node[dterminal] (b22) at (\x*\ds+\pD,\y*\ds+\pB) {};
    \node[terminal] (o1) at (\x*\ds+\pA,\y*\ds+\pD) {};
    \node[terminal] (o2) at (\x*\ds+\pD,\y*\ds+\pA) {};



%    \draw[dotted,thick] (a1) -- (\pD,\pA);
%    \draw[dotted,thick] (a2) -- (a4) -- (\pA,\pC);
%    \draw[dotted,thick] (b12) -- ++(0,-\ddelta);

      \ifnum\z=1
         % true
       \draw (b22) -- ++(-\ddelta,0);
       \draw (a1) -- (\x*\ds+\pA,\y*\ds+\pD);
       \draw (a3) -- (a4) -- (\x*\ds+\pC,\y*\ds+\pA);
       \draw (o2) -- (\x*\ds+\pC,\y*\ds+\pA);
      \fi
      \ifnum\z=0
         % false
       \draw (a1) -- (\x*\ds+\pD,\y*\ds+\pA);
       \draw (a2) -- (a4) -- (\x*\ds+\pA,\y*\ds+\pC);
       \draw (b12) -- ++(0,-\ddelta);
       \draw (o1) -- (\x*\ds+\pA,\y*\ds+\pC);
       \fi
%    \node[Steinerpoint] at (\x*\ds+\pC,\y*\ds+\pD) {};
%    \node[Steinerpoint] at (\x*\ds+\pB,\y*\ds+\pD) {};
%    \node[Steinerpoint] at (\x*\ds+\pC,\y*\ds+\pC) {};
%    \node[Steinerpoint] at (\x*\ds+\pC,\y*\ds+\pB) {};
%    \node[Steinerpoint] at (\x*\ds+\pA,\y*\ds+\pD) {};
%    \node[Steinerpoint] at (\x*\ds+\pC,\y*\ds+\pA) {};
   }


    %clause tiles %OK
    \foreach \x/ \y/\a/\b in{1/1/1/0, 2/2/1/1, 3/3/0/0, 4/4/0/1, 5/5/1/0
    }{
      \node[terminal] (a1) at (\x*\ds,\y*\ds) {};

      \node[cascade] (a1) at (\x*\ds+\pD,\x*\ds+\pD) {};
      \node[cascade] (a2) at (\x*\ds+\pC,\x*\ds+\pC) {};
      \node[dterminal] (a33) at (\x*\ds+\pD,\x*\ds+\pB) {};
      \node[dterminal] (b12) at (\x*\ds+\pD,\x*\ds+\pE) {};
      \node[dterminal] (b22) at (\x*\ds+\pE,\x*\ds+\pD) {};
      \node[terminal] (o3) at (\x*\ds+\pD,\x*\ds+\pA) {};


      \ifnum\a=1
       \ifnum\b=1
         \draw (\x*\ds+\pD,\x*\ds+\pF) -- (a1) -- 
(\x*\ds+\pC,\x*\ds+\pD) --       
 (a2) -- 
           (\x*\ds+\pC,\x*\ds+\pA);
         \draw (\x*\ds+\pF,\x*\ds+\pD) -- (\x*\ds+\pE,\x*\ds+\pD) -- 
           (\x*\ds+\pE,\x*\ds+\pC) -- (\x*\ds+\pC,\x*\ds+\pC);
         \draw (a33) -- (\x*\ds+\pC,\x*\ds+\pB);
         \draw (o3) -- (\x*\ds+\pC,\x*\ds+\pA);
       \fi
       \ifnum\b=0
        \draw (\x*\ds+\pD,\x*\ds+\pF) -- (\x*\ds+\pD,\x*\ds+\pD); %
        \draw (a1) --
(\x*\ds+\pD,\x*\ds+\pC) --
 (a2) -- (\x*\ds+\pC,\x*\ds+\pA);
        \draw (\x*\ds+\pF,\x*\ds+\pC) -- (\x*\ds+\pC,\x*\ds+\pC);
        \draw (\x*\ds+\pE,\x*\ds+\pD) -- (\x*\ds+\pE,\x*\ds+\pC);
        \draw (a33) -- (\x*\ds+\pC,\x*\ds+\pB);
        \draw (o3) -- (\x*\ds+\pC,\x*\ds+\pA);
       \fi
      \fi
  
      \ifnum\a=0
       \ifnum\b=1
        \draw (\x*\ds+\pC,\x*\ds+\pF) -- (\x*\ds+\pC,\x*\ds+\pA);
        \draw (\x*\ds+\pD,\x*\ds+\pE) -- (\x*\ds+\pC,\x*\ds+\pE);
        \draw (a2) -- 
(\x*\ds+\pD,\x*\ds+\pC) --
(a1) -- (\x*\ds+\pF,\x*\ds+\pD);
        \draw (a33) -- (\x*\ds+\pC,\x*\ds+\pB);
        \draw (o3) -- (\x*\ds+\pC,\x*\ds+\pA);
       \fi
       \ifnum\b=0
        \draw (\x*\ds+\pF,\x*\ds+\pC) -- (\x*\ds+\pC,\x*\ds+\pC) -- 
           (\x*\ds+\pC,\x*\ds+\pF);
        \draw (\x*\ds+\pC,\x*\ds+\pA) -- (\x*\ds+\pC,\x*\ds+\pC); 
%        \draw (b12) -- (a1) -- (b22);
        \draw (b12) -- (\x*\ds+\pC,\x*\ds+\pE);
        \draw (b22) -- (\x*\ds+\pE,\x*\ds+\pC);
        \draw (a1) -- (\x*\ds+\pD,\x*\ds+\pC);
%        \draw (a1) -- (a2);
        \draw (a33) -- (\x*\ds+\pC,\x*\ds+\pB);
        \draw (o3) -- (\x*\ds+\pC,\x*\ds+\pA);
       \fi
      \fi

    }


    \foreach \x/ \y/\z in{1/7/1, 2/7/1, 3/6/0, 4/6/0, 5/8/1,
     6/7/1, 8/9/0, 10/11/1 }{

     \node[cascade] (cc1) at (\x*\ds+\pD,\y*\ds+2*\ddelta) {};
     \node[terminal] (e) at (\x*\ds+\pC,\y*\ds+2*\ddelta) {};
     \node[dterminal] (a2) at (\x*\ds+\pE,\y*\ds+\pD) {};
     \node[dterminal] (b1) at (\x*\ds+\pB,\y*\ds+\pD) {};
     \node[dterminal] (c1) at (\x*\ds+\pD,\y*\ds+\pB) {};
     \node[terminal] (d) at (\x*\ds+\pA,\y*\ds+\pD) {};

     \ifnum\z=0
      \draw (\x*\ds+\pF,\y*\ds+\pC) -- (\x*\ds+\pC+0.1,\y*\ds+\pC);
      \draw (\x*\ds+\pC+0.1,\y*\ds+\pC) arc (0:180:0.1cm);
      \draw (\x*\ds+\pC-0.1,\y*\ds+\pC) -- (\x*\ds+\pA,\y*\ds+\pC);
      \draw (a2) -- ++(0,-\ddelta);
      \draw (b1) -- ++(0,-\ddelta);
      \draw (cc1) -- (e) -- (\x*\ds+\pC,\y*\ds+\pA);
      \draw (c1) -- ++(-\ddelta,0);
      \draw (d) -- ++(0,-\ddelta);
     \fi
     \ifnum\z=1
      \draw (\x*\ds+\pF,\y*\ds+\pD) -- (\x*\ds+\pD,\y*\ds+\pD);
      \draw (cc1) -- (\x*\ds+\pD,\y*\ds+\pA);
      \draw (e) -- (\x*\ds+\pC,\y*\ds+\pD) -- (\x*\ds+\pA,\y*\ds+\pD);
     \fi


    }

    %% vertical splitter %% OK
    \foreach \x/ \y /\z in{8/1/0, 9/2/1, 8/3/0, 10/4/1, 11/5/0,
      7/6/0, 9/8/1, 11/10/0}{
     \node[cascade] (cc1) at (\x*\ds+2*\ddelta,\y*\ds+\pD) {};
     \node[terminal] (e)  at (\x*\ds+2*\ddelta,\y*\ds+\pC) {};
     \node[dterminal] (a2) at (\x*\ds+\pD,\y*\ds+\pE) {};
     \node[dterminal] (b1) at (\x*\ds+\pD,\y*\ds+\pB) {};
     \node[dterminal] (c1) at (\x*\ds+\pB,\y*\ds+\pD) {};
     \node[terminal] (d)  at (\x*\ds+\pD,\y*\ds+\pA) {};

     \ifnum\z=0
      \draw (\x*\ds+\pC,\y*\ds+\pF) -- (\x*\ds+\pC,\y*\ds+\pC+0.1);
      \draw (\x*\ds+\pC,\y*\ds+\pC+0.1) arc (90:270:0.1cm);
      \draw (\x*\ds+\pC,\y*\ds+\pC-0.1) -- (\x*\ds+\pC,\y*\ds+\pA);
      \draw (a2)  -- ++(-\ddelta,0);
      \draw (b1)  -- ++(-\ddelta,0);
      \draw (cc1) -- (e) -- (\x*\ds+\pA,\y*\ds+\pC);
      \draw (c1)  -- ++(0,-\ddelta);
      \draw (d)   -- ++(-\ddelta,0);
     \fi
     \ifnum\z=1
      \draw (\x*\ds+\pD,\y*\ds+\pF) -- (\x*\ds+\pD,\y*\ds+\pD);
      \draw (cc1) -- (\x*\ds+\pA,\y*\ds+\pD);
      \draw (e) -- (\x*\ds+\pD,\y*\ds+\pC) -- (\x*\ds+\pD,\y*\ds+\pA);
     \fi
    }


    %horizontal connections
    \foreach \xa/ \xb /\y /\z in{ 1/9/11/1, 1/10/10/0,
      1/7/9/0, 1/4/8/1, 6/8/8/1, 3/5/7/1,
      1/2/6/0, 5/6/6/0,
      6/10/5/0, 5/9/4/1, 4/7/3/0, 3/8/2/1, 2/7/1/0 %, 1/10/0/1 
 }{
     \foreach \x in {\xa,...,\xb} {
%      \node[terminal] (a1)  at (\x*\ds+\pA,\y*\ds+\pD) {};
      \node[dterminal] (a2)  at (\x*\ds+\pB,\y*\ds+\pD) {};
      \node[terminal] (a3)  at (\x*\ds+\pD,\y*\ds+\pD) {};
      \node[dterminal] (a4)  at (\x*\ds+\pE,\y*\ds+\pD) {};
%      \node[terminal] (a5)  at (\x*\ds+\pF,\y*\ds+\pD) {};



      \ifnum\z=0
       \draw (\x*\ds+\pA, \y*\ds+\pC) -- (\x*\ds+\pF, \y*\ds+\pC);
%       \draw (a1) -- ++(0,-\ddelta);
       \draw (a2) -- ++(0,-\ddelta);
       \draw (a3) -- ++(0,-\ddelta);
       \draw (a4) -- ++(0,-\ddelta);
%       \draw (a5) -- ++(0,-\ddelta);
      \fi
      \ifnum\z=1
       \draw (\x*\ds+\pA, \y*\ds+\pD) -- (\x*\ds+\pF, \y*\ds+\pD);
      \fi

     }
    }


    %vertical connections
    \foreach \x/ \ya /\yb /\z in{ 1/2/6/1, 2/3/6/1, 2/1/1/0,
       3/4/5/0, 3/1/2/0, 4/5/5/0, 4/1/3/0, 5/6/7/1, 5/1/4/0,
       6/1/6/1, 7/1/5/0, 8/2/2/0, 8/4/8/0, 9/1/1/1, 9/3/7/1,
       10/1/3/1, 10/5/10/1, 11/1/4/0, 11/6/9/0 %, 0/1/10/1 
 }{
     \foreach \y in {\ya,...,\yb} {
%      \node[terminal] (a1)  at (\x*\ds+\pD,\y*\ds+\pA) {};
      \node[dterminal] (a2)  at (\x*\ds+\pD,\y*\ds+\pB) {};
      \node[terminal] (a3)  at (\x*\ds+\pD,\y*\ds+\pD) {};
      \node[dterminal] (a4)  at (\x*\ds+\pD,\y*\ds+\pE) {};
%      \node[terminal] (a5)  at (\x*\ds+\pD,\y*\ds+\pF) {};

      \ifnum\z=0
       \draw (\x*\ds+\pC, \y*\ds+\pA) -- (\x*\ds+\pC, \y*\ds+\pF);
%       \draw (a1) -- ++(-\ddelta,0);
       \draw (a2) -- ++(-\ddelta,0);
       \draw (a3) -- ++(-\ddelta,0);
       \draw (a4) -- ++(-\ddelta,0);
%       \draw (a5) -- ++(-\ddelta,0);
      \fi
      \ifnum\z=1
       \draw (\x*\ds+\pD, \y*\ds+\pA) -- (\x*\ds+\pD, \y*\ds+\pF);
      \fi

     }
    }

    %
    \foreach \x in {1,...,10} {
     \node[cascade] (c1) at (\x*\ds+\pC, \pD) {};
    }
    \foreach \x in {1,...,5,7,8,11} {
     \draw (\x*\ds+\pC, \pD) -- (\x*\ds+\pC, \pF);
    }
    \foreach \x in {6,9,10} {
     \draw (\x*\ds+\pD, \pD) -- (\x*\ds+\pD, \pF);
    }


    \foreach \y in {6,...,10} {
     \node[cascade] (c1) at (\pD,\y*\ds+\pC) {};
    }
    \foreach \y in {6,9,10} {
     \draw (\pD,\y*\ds+\pC) -- (\pF,\y*\ds+\pC);
    }
    \foreach \y in {7,8,11} {
     \draw (\pD,\y*\ds+\pD) -- (\pF,\y*\ds+\pD);
    }


    \draw (\pD,\pD) -- (11*\ds+\pC,\pD);
    \draw (\pD,\pD) -- (\pD,11*\ds+\pD);
    \node[cascade] (c1) at (\pD,\pD) {};

%    \node at (33,34) {$x_3=1$};                      
%    \node at (27,28) {$x_2=0$};                      
%    \node at (21,22) {$x_1=1$}; 
                
%    \node at (2.2,4) {$C_1$}; 
%    \node at (2.2,3) {$=$}; 
%    \node at (2.2,2) {$1$}; 

%    \node at (5.2,7) {$C_2$}; 
%    \node at (5.2,6) {$=$};
%    \node at (5.2,5) {$1$}; 

%    \node at (8.2,10) {$C_3$}; 
%    \node at (8.2,9) {$=$}; 
%    \node at (8.2,8) {$0$}; 

%    \node at (11.2,13) {$C_4$}; 
%    \node at (11.2,12) {$=$}; 
%    \node at (11.2,11) {$1$}; 

%    \node at (14.2,16) {$C_5$}; 
%    \node at (14.2,15) {$=$}; 
%    \node at (14.2,14) {$1$}; 

%  \node at (0.7,0.7) {$r$}; 


